Rotating Spirals in segregated reaction-diffusion systems

We give a complete characterization of the boundary traces $\varphi_i$ ($i=1,\dots,K$) supporting spiraling waves, rotating with a given angular speed $\omega$, which appear as singular limits of competition-diffusion systems of the type \[ \frac{\partial}{\partial t} u_i -\Delta u_i = \mu u_i -\beta u_i \sum_{j \neq i} a_{ij} u_j \text{ in } \Omega \times\mathbb{R}^+, \qquad u_i = \varphi_i \text{ on $\partial\Omega\times\mathbb{R}^+$}, \qquad u_i(\mathbf{x},0) = u_{i,0}(\mathbf{x}) \text{ for $\mathbf{x} \in \Omega$} \] as $\beta\to +\infty$. Here $\Omega$ is a rotationally invariant planar set and $a_{ij}>0$ for every $i$ and $j$. We tackle also the homogeneous Dirichlet and Neumann boundary conditions, as well as entire solutions in the plane. As a byproduct of our analysis we detect explicit families of eternal, entire solutions of the pure heat equation, parameterized by $\omega\in\mathbb{R}$, which reduce to homogeneous harmonic polynomials for $\omega=0$.

==> three_solution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.351389in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{1.037787in}{3.351826in}}%
\pgfpathlineto{\pgfqpoint{1.037735in}{3.353136in}}%
\pgfpathlineto{\pgfqpoint{1.037515in}{3.355320in}}%
\pgfpathlineto{\pgfqpoint{1.036933in}{3.358377in}}%
\pgfpathlineto{\pgfqpoint{1.035742in}{3.362307in}}%
\pgfpathlineto{\pgfqpoint{1.033647in}{3.367112in}}%
\pgfpathlineto{\pgfqpoint{1.030333in}{3.372789in}}%
\pgfpathlineto{\pgfqpoint{1.025472in}{3.379340in}}%
\pgfpathlineto{\pgfqpoint{1.018741in}{3.386765in}}%
\pgfpathlineto{\pgfqpoint{1.009830in}{3.395063in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.402804in}}%
\pgfpathlineto{\pgfqpoint{0.998451in}{3.404234in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{3.414279in}}%
\pgfpathlineto{\pgfqpoint{0.967396in}{3.425198in}}%
\pgfpathlineto{\pgfqpoint{0.947324in}{3.436990in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.442091in}}%
\pgfpathlineto{\pgfqpoint{0.923992in}{3.449655in}}%
\pgfpathlineto{\pgfqpoint{0.897361in}{3.463194in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.473801in}}%
\pgfpathlineto{\pgfqpoint{0.867293in}{3.477607in}}%
\pgfpathlineto{\pgfqpoint{0.833808in}{3.492892in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{3.502167in}}%
\pgfpathlineto{\pgfqpoint{0.796829in}{3.509052in}}%
\pgfpathlineto{\pgfqpoint{0.756431in}{3.526085in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.528749in}}%
\pgfpathlineto{\pgfqpoint{0.712585in}{3.543991in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{3.554105in}}%
\pgfpathlineto{\pgfqpoint{0.665344in}{3.562771in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.578585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.351389in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624098in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{3.625000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{3.687500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{3.750000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{3.875000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{3.937500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{4.062500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{4.187500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{4.250000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{4.375000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.351389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.351389in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{3.598539in}}%
\pgfpathlineto{\pgfqpoint{4.487938in}{3.602951in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{3.622011in}}%
\pgfpathlineto{\pgfqpoint{4.430903in}{3.624351in}}%
\pgfpathlineto{\pgfqpoint{4.375000in}{3.645148in}}%
\pgfpathlineto{\pgfqpoint{4.370731in}{3.646625in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{3.668071in}}%
\pgfpathlineto{\pgfqpoint{4.307489in}{3.669772in}}%
\pgfpathlineto{\pgfqpoint{4.250000in}{3.690857in}}%
\pgfpathlineto{\pgfqpoint{4.241246in}{3.693793in}}%
\pgfpathlineto{\pgfqpoint{4.187500in}{3.713541in}}%
\pgfpathlineto{\pgfqpoint{4.172070in}{3.718687in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{3.736119in}}%
\pgfpathlineto{\pgfqpoint{4.100024in}{3.744454in}}%
\pgfpathlineto{\pgfqpoint{4.062500in}{3.758546in}}%
\pgfpathlineto{\pgfqpoint{4.025165in}{3.771095in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.780737in}}%
\pgfpathlineto{\pgfqpoint{3.947531in}{3.798610in}}%
\pgfpathlineto{\pgfqpoint{3.937500in}{3.802556in}}%
\pgfpathlineto{\pgfqpoint{3.875000in}{3.824515in}}%
\pgfpathlineto{\pgfqpoint{3.867150in}{3.826998in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{3.847078in}}%
\pgfpathlineto{\pgfqpoint{3.784108in}{3.856260in}}%
\pgfpathlineto{\pgfqpoint{3.750000in}{3.869235in}}%
\pgfpathlineto{\pgfqpoint{3.698420in}{3.886395in}}%
\pgfpathlineto{\pgfqpoint{3.687500in}{3.890724in}}%
\pgfpathlineto{\pgfqpoint{3.625000in}{3.912735in}}%
\pgfpathlineto{\pgfqpoint{3.610078in}{3.917403in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{3.935223in}}%
\pgfpathlineto{\pgfqpoint{3.519177in}{3.949285in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.956838in}}%
\pgfpathlineto{\pgfqpoint{3.437500in}{3.978394in}}%
\pgfpathlineto{\pgfqpoint{3.425660in}{3.982040in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{4.001048in}}%
\pgfpathlineto{\pgfqpoint{3.329620in}{4.015669in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{4.022488in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{4.044314in}}%
\pgfpathlineto{\pgfqpoint{3.230996in}{4.050172in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{4.066803in}}%
\pgfpathlineto{\pgfqpoint{3.129867in}{4.085548in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{4.087544in}}%
\pgfpathlineto{\pgfqpoint{3.062500in}{4.110418in}}%
\pgfpathlineto{\pgfqpoint{3.026194in}{4.121797in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{4.132190in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{4.153605in}}%
\pgfpathlineto{\pgfqpoint{2.919988in}{4.158920in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{4.176277in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{4.196558in}}%
\pgfpathlineto{\pgfqpoint{2.811287in}{4.196916in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{4.220020in}}%
\pgfpathlineto{\pgfqpoint{2.700079in}{4.235786in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{4.240960in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{4.263576in}}%
\pgfpathlineto{\pgfqpoint{2.586347in}{4.275529in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{4.285184in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{4.307057in}}%
\pgfpathlineto{\pgfqpoint{2.470105in}{4.316146in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{4.329198in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{4.350542in}}%
\pgfpathlineto{\pgfqpoint{2.351361in}{4.357636in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{4.373087in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{4.394088in}}%
\pgfpathlineto{\pgfqpoint{2.230116in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.351389in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.274896in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{4.254733in}}%
\pgfpathlineto{\pgfqpoint{0.736564in}{4.235786in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.231765in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{4.210811in}}%
\pgfpathlineto{\pgfqpoint{0.847791in}{4.196916in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.188574in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.166588in}}%
\pgfpathlineto{\pgfqpoint{0.956511in}{4.158920in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.145202in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{4.121878in}}%
\pgfpathlineto{\pgfqpoint{1.062695in}{4.121797in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{4.101478in}}%
\pgfpathlineto{\pgfqpoint{1.166358in}{4.085548in}}%
\pgfpathlineto{\pgfqpoint{1.187500in}{4.079040in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{4.057171in}}%
\pgfpathlineto{\pgfqpoint{1.267518in}{4.050172in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{4.035757in}}%
\pgfpathlineto{\pgfqpoint{1.366106in}{4.015669in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{4.012956in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{3.991706in}}%
\pgfpathlineto{\pgfqpoint{1.462180in}{3.982040in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{3.969933in}}%
\pgfpathlineto{\pgfqpoint{1.555665in}{3.949285in}}%
\pgfpathlineto{\pgfqpoint{1.562500in}{3.947184in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{3.925845in}}%
\pgfpathlineto{\pgfqpoint{1.646600in}{3.917403in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{3.904101in}}%
\pgfpathlineto{\pgfqpoint{1.734905in}{3.886395in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{3.881641in}}%
\pgfpathlineto{\pgfqpoint{1.812500in}{3.859485in}}%
\pgfpathlineto{\pgfqpoint{1.820623in}{3.856260in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{3.837969in}}%
\pgfpathlineto{\pgfqpoint{1.903665in}{3.826998in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{3.815883in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{3.798610in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{3.793451in}}%
\pgfpathlineto{\pgfqpoint{2.061663in}{3.771095in}}%
\pgfpathlineto{\pgfqpoint{2.062500in}{3.770828in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{3.748965in}}%
\pgfpathlineto{\pgfqpoint{2.136544in}{3.744454in}}%
\pgfpathlineto{\pgfqpoint{2.187500in}{3.726800in}}%
\pgfpathlineto{\pgfqpoint{2.208592in}{3.718687in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{3.704372in}}%
\pgfpathlineto{\pgfqpoint{2.277763in}{3.693793in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{3.681733in}}%
\pgfpathlineto{\pgfqpoint{2.344000in}{3.669772in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{3.658896in}}%
\pgfpathlineto{\pgfqpoint{2.407240in}{3.646625in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{3.635829in}}%
\pgfpathlineto{\pgfqpoint{2.467416in}{3.624351in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{3.612459in}}%
\pgfpathlineto{\pgfqpoint{2.524458in}{3.602951in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.588673in}}%
\pgfpathlineto{\pgfqpoint{2.578295in}{3.582424in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{3.564326in}}%
\pgfpathlineto{\pgfqpoint{2.628852in}{3.562771in}}%
\pgfpathlineto{\pgfqpoint{2.676066in}{3.543991in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{3.539385in}}%
\pgfpathlineto{\pgfqpoint{2.719918in}{3.526085in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{3.513423in}}%
\pgfpathlineto{\pgfqpoint{2.760344in}{3.509052in}}%
\pgfpathlineto{\pgfqpoint{2.797287in}{3.492892in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{3.485861in}}%
\pgfpathlineto{\pgfqpoint{2.830806in}{3.477607in}}%
\pgfpathlineto{\pgfqpoint{2.860840in}{3.463194in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{3.455812in}}%
\pgfpathlineto{\pgfqpoint{2.887507in}{3.449655in}}%
\pgfpathlineto{\pgfqpoint{2.910806in}{3.436990in}}%
\pgfpathlineto{\pgfqpoint{2.930882in}{3.425198in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{3.420649in}}%
\pgfpathlineto{\pgfqpoint{2.947888in}{3.414279in}}%
\pgfpathlineto{\pgfqpoint{2.961955in}{3.404234in}}%
\pgfpathlineto{\pgfqpoint{2.973313in}{3.395063in}}%
\pgfpathlineto{\pgfqpoint{2.982218in}{3.386765in}}%
\pgfpathlineto{\pgfqpoint{2.988953in}{3.379340in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{3.372789in}}%
\pgfpathlineto{\pgfqpoint{2.997141in}{3.367112in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{3.362307in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.359431in}}%
\pgfpathlineto{\pgfqpoint{3.000434in}{3.358377in}}%
\pgfpathlineto{\pgfqpoint{3.001017in}{3.355320in}}%
\pgfpathlineto{\pgfqpoint{3.001238in}{3.353136in}}%
\pgfpathlineto{\pgfqpoint{3.001290in}{3.351826in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.187500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.062500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{1.812500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{1.660601in}{3.351389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.351389in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193627in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.250000in}{4.382319in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{4.358640in}}%
\pgfpathlineto{\pgfqpoint{4.314866in}{4.357636in}}%
\pgfpathlineto{\pgfqpoint{4.375000in}{4.338590in}}%
\pgfpathlineto{\pgfqpoint{4.433596in}{4.316146in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{4.315002in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.294821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.351389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=3.254167in,,top]{ 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.351389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250000in,y=3.254167in,,top]{ 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.351389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875000in,y=3.254167in,,top]{ 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{3.351389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=3.254167in,,top]{ 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125000in}{3.351389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125000in,y=3.254167in,,top]{ 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750000in}{3.351389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750000in,y=3.254167in,,top]{ 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375000in}{3.351389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.375000in,y=3.254167in,,top]{ 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.351389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=3.303164in, left, base]{ 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.788128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=3.739903in, left, base]{ 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.224868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=4.176642in, left, base]{ 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.351389in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.351389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.351389in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.277276in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.360124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.351389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.988194in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.988194in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.036806in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.036806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.988194in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739220in}{1.988194in}}%
\pgfpathlineto{\pgfqpoint{2.701102in}{1.988631in}}%
\pgfpathlineto{\pgfqpoint{2.700989in}{1.989941in}}%
\pgfpathlineto{\pgfqpoint{2.700506in}{1.992125in}}%
\pgfpathlineto{\pgfqpoint{2.699228in}{1.995182in}}%
\pgfpathlineto{\pgfqpoint{2.696585in}{1.999113in}}%
\pgfpathlineto{\pgfqpoint{2.691876in}{2.003917in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{2.006792in}}%
\pgfpathlineto{\pgfqpoint{2.684265in}{2.009595in}}%
\pgfpathlineto{\pgfqpoint{2.672763in}{2.016146in}}%
\pgfpathlineto{\pgfqpoint{2.656141in}{2.023570in}}%
\pgfpathlineto{\pgfqpoint{2.632736in}{2.031868in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{2.033930in}}%
\pgfpathlineto{\pgfqpoint{2.600173in}{2.041040in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.049352in}}%
\pgfpathlineto{\pgfqpoint{2.554795in}{2.051085in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.060408in}}%
\pgfpathlineto{\pgfqpoint{2.490289in}{2.062003in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{2.068810in}}%
\pgfpathlineto{\pgfqpoint{2.395012in}{2.073795in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{2.075748in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{2.081300in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.086212in}}%
\pgfpathlineto{\pgfqpoint{2.246656in}{2.086461in}}%
\pgfpathlineto{\pgfqpoint{2.187500in}{2.090302in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{2.093957in}}%
\pgfpathlineto{\pgfqpoint{2.062500in}{2.097321in}}%
\pgfpathlineto{\pgfqpoint{2.009827in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.100464in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{2.103319in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{1.812500in}{2.108712in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{2.111364in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{2.114058in}}%
\pgfpathlineto{\pgfqpoint{1.679418in}{2.114412in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{2.116738in}}%
\pgfpathlineto{\pgfqpoint{1.562500in}{2.119488in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.122384in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{2.125501in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{2.128937in}}%
\pgfpathlineto{\pgfqpoint{1.362067in}{2.129698in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{2.132650in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{2.136777in}}%
\pgfpathlineto{\pgfqpoint{1.187500in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{1.138701in}{2.145857in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{2.147114in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.153460in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{0.987476in}{2.162890in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{2.170097in}}%
\pgfpathlineto{\pgfqpoint{0.875502in}{2.180796in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.180887in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{2.193164in}}%
\pgfpathlineto{\pgfqpoint{0.783900in}{2.199576in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.207387in}}%
\pgfpathlineto{\pgfqpoint{0.702994in}{2.219230in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{2.223270in}}%
\pgfpathlineto{\pgfqpoint{0.627577in}{2.239756in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.240496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.988194in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.043589in}}%
\pgfpathlineto{\pgfqpoint{0.636693in}{2.041040in}}%
\pgfpathlineto{\pgfqpoint{0.669223in}{2.031868in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{2.025229in}}%
\pgfpathlineto{\pgfqpoint{0.692652in}{2.023570in}}%
\pgfpathlineto{\pgfqpoint{0.709285in}{2.016146in}}%
\pgfpathlineto{\pgfqpoint{0.720772in}{2.009595in}}%
\pgfpathlineto{\pgfqpoint{0.728368in}{2.003917in}}%
\pgfpathlineto{\pgfqpoint{0.733071in}{1.999113in}}%
\pgfpathlineto{\pgfqpoint{0.735712in}{1.995182in}}%
\pgfpathlineto{\pgfqpoint{0.736991in}{1.992125in}}%
\pgfpathlineto{\pgfqpoint{0.737474in}{1.989941in}}%
\pgfpathlineto{\pgfqpoint{0.737586in}{1.988631in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.988194in}}%
\pgfpathlineto{\pgfqpoint{0.775738in}{1.988194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.988194in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{2.255688in}}%
\pgfpathlineto{\pgfqpoint{4.481731in}{2.261157in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{2.274853in}}%
\pgfpathlineto{\pgfqpoint{4.409767in}{2.283430in}}%
\pgfpathlineto{\pgfqpoint{4.375000in}{2.294714in}}%
\pgfpathlineto{\pgfqpoint{4.337583in}{2.306577in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{2.315053in}}%
\pgfpathlineto{\pgfqpoint{4.264482in}{2.330598in}}%
\pgfpathlineto{\pgfqpoint{4.250000in}{2.335675in}}%
\pgfpathlineto{\pgfqpoint{4.189994in}{2.355492in}}%
\pgfpathlineto{\pgfqpoint{4.187500in}{2.356399in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{2.377705in}}%
\pgfpathlineto{\pgfqpoint{4.113813in}{2.381260in}}%
\pgfpathlineto{\pgfqpoint{4.062500in}{2.399279in}}%
\pgfpathlineto{\pgfqpoint{4.035748in}{2.407901in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.420845in}}%
\pgfpathlineto{\pgfqpoint{3.955632in}{2.435416in}}%
\pgfpathlineto{\pgfqpoint{3.937500in}{2.442215in}}%
\pgfpathlineto{\pgfqpoint{3.875000in}{2.463283in}}%
\pgfpathlineto{\pgfqpoint{3.873324in}{2.463804in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{2.485517in}}%
\pgfpathlineto{\pgfqpoint{3.788776in}{2.493065in}}%
\pgfpathlineto{\pgfqpoint{3.750000in}{2.507453in}}%
\pgfpathlineto{\pgfqpoint{3.701938in}{2.523200in}}%
\pgfpathlineto{\pgfqpoint{3.687500in}{2.528802in}}%
\pgfpathlineto{\pgfqpoint{3.625000in}{2.550393in}}%
\pgfpathlineto{\pgfqpoint{3.612711in}{2.554209in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.572765in}}%
\pgfpathlineto{\pgfqpoint{3.521132in}{2.586091in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.594316in}}%
\pgfpathlineto{\pgfqpoint{3.437500in}{2.615656in}}%
\pgfpathlineto{\pgfqpoint{3.427105in}{2.618846in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.638252in}}%
\pgfpathlineto{\pgfqpoint{3.330679in}{2.652475in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{2.659667in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{2.681369in}}%
\pgfpathlineto{\pgfqpoint{3.231766in}{2.686977in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{2.703833in}}%
\pgfpathlineto{\pgfqpoint{3.130424in}{2.722353in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{2.724570in}}%
\pgfpathlineto{\pgfqpoint{3.062500in}{2.747363in}}%
\pgfpathlineto{\pgfqpoint{3.026592in}{2.758603in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.769128in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{2.790500in}}%
\pgfpathlineto{\pgfqpoint{2.920272in}{2.795725in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{2.813164in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{2.833423in}}%
\pgfpathlineto{\pgfqpoint{2.811488in}{2.833722in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.856878in}}%
\pgfpathlineto{\pgfqpoint{2.700220in}{2.872592in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{2.877818in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{2.900415in}}%
\pgfpathlineto{\pgfqpoint{2.586444in}{2.912335in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.922023in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.943884in}}%
\pgfpathlineto{\pgfqpoint{2.470172in}{2.952952in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{2.966025in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{2.987362in}}%
\pgfpathlineto{\pgfqpoint{2.351407in}{2.994442in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{3.009907in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{3.030903in}}%
\pgfpathlineto{\pgfqpoint{2.230147in}{3.036806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.988194in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.911731in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{2.891578in}}%
\pgfpathlineto{\pgfqpoint{0.736704in}{2.872592in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.868613in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{2.847679in}}%
\pgfpathlineto{\pgfqpoint{0.847991in}{2.833722in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.825446in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{2.803494in}}%
\pgfpathlineto{\pgfqpoint{0.956794in}{2.795725in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.782110in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.758849in}}%
\pgfpathlineto{\pgfqpoint{1.063094in}{2.758603in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{2.738448in}}%
\pgfpathlineto{\pgfqpoint{1.166914in}{2.722353in}}%
\pgfpathlineto{\pgfqpoint{1.187500in}{2.716027in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{2.694249in}}%
\pgfpathlineto{\pgfqpoint{1.268288in}{2.686977in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{2.672850in}}%
\pgfpathlineto{\pgfqpoint{1.367166in}{2.652475in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{2.650090in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{2.628990in}}%
\pgfpathlineto{\pgfqpoint{1.463623in}{2.618846in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.607260in}}%
\pgfpathlineto{\pgfqpoint{1.557623in}{2.586091in}}%
\pgfpathlineto{\pgfqpoint{1.562500in}{2.584599in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{2.563533in}}%
\pgfpathlineto{\pgfqpoint{1.649231in}{2.554209in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{2.541887in}}%
\pgfpathlineto{\pgfqpoint{1.738423in}{2.523200in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{2.519592in}}%
\pgfpathlineto{\pgfqpoint{1.812500in}{2.498001in}}%
\pgfpathlineto{\pgfqpoint{1.825297in}{2.493065in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{2.476694in}}%
\pgfpathlineto{\pgfqpoint{1.909829in}{2.463804in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{2.454922in}}%
\pgfpathlineto{\pgfqpoint{1.992119in}{2.435416in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.432936in}}%
\pgfpathlineto{\pgfqpoint{2.062500in}{2.411555in}}%
\pgfpathlineto{\pgfqpoint{2.072266in}{2.407901in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{2.390419in}}%
\pgfpathlineto{\pgfqpoint{2.150332in}{2.381260in}}%
\pgfpathlineto{\pgfqpoint{2.187500in}{2.369157in}}%
\pgfpathlineto{\pgfqpoint{2.226489in}{2.355492in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.347946in}}%
\pgfpathlineto{\pgfqpoint{2.300966in}{2.330598in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{2.326940in}}%
\pgfpathlineto{\pgfqpoint{2.374081in}{2.306577in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{2.306289in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{2.286306in}}%
\pgfpathlineto{\pgfqpoint{2.446284in}{2.283430in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.266813in}}%
\pgfpathlineto{\pgfqpoint{2.518253in}{2.261157in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.248030in}}%
\pgfpathlineto{\pgfqpoint{2.591070in}{2.239756in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{2.230242in}}%
\pgfpathlineto{\pgfqpoint{2.666472in}{2.219230in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{2.213773in}}%
\pgfpathlineto{\pgfqpoint{2.747394in}{2.199576in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.198968in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{2.185741in}}%
\pgfpathlineto{\pgfqpoint{2.839000in}{2.180796in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{2.174306in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{2.164733in}}%
\pgfpathlineto{\pgfqpoint{2.950992in}{2.162890in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.156460in}}%
\pgfpathlineto{\pgfqpoint{3.062500in}{2.149622in}}%
\pgfpathlineto{\pgfqpoint{3.102180in}{2.145857in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{2.143757in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{2.138666in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{2.134304in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{2.130454in}}%
\pgfpathlineto{\pgfqpoint{3.325582in}{2.129698in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.126885in}}%
\pgfpathlineto{\pgfqpoint{3.437500in}{2.123649in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.120671in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.117869in}}%
\pgfpathlineto{\pgfqpoint{3.625000in}{2.115173in}}%
\pgfpathlineto{\pgfqpoint{3.642931in}{2.114412in}}%
\pgfpathlineto{\pgfqpoint{3.687500in}{2.112476in}}%
\pgfpathlineto{\pgfqpoint{3.750000in}{2.109813in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{2.107161in}}%
\pgfpathlineto{\pgfqpoint{3.875000in}{2.104466in}}%
\pgfpathlineto{\pgfqpoint{3.937500in}{2.101671in}}%
\pgfpathlineto{\pgfqpoint{3.973309in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.098657in}}%
\pgfpathlineto{\pgfqpoint{4.062500in}{2.095386in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{2.091865in}}%
\pgfpathlineto{\pgfqpoint{4.187500in}{2.087984in}}%
\pgfpathlineto{\pgfqpoint{4.210163in}{2.086461in}}%
\pgfpathlineto{\pgfqpoint{4.250000in}{2.083408in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{2.078150in}}%
\pgfpathlineto{\pgfqpoint{4.358489in}{2.073795in}}%
\pgfpathlineto{\pgfqpoint{4.375000in}{2.071904in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{2.064187in}}%
\pgfpathlineto{\pgfqpoint{4.453803in}{2.062003in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.054263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.988194in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193658in}{3.036806in}}%
\pgfpathlineto{\pgfqpoint{4.250000in}{3.019137in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{2.995465in}}%
\pgfpathlineto{\pgfqpoint{4.314912in}{2.994442in}}%
\pgfpathlineto{\pgfqpoint{4.375000in}{2.975413in}}%
\pgfpathlineto{\pgfqpoint{4.433663in}{2.952952in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{2.951828in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.988194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=1.890972in,,top]{ 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.988194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250000in,y=1.890972in,,top]{ 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.988194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875000in,y=1.890972in,,top]{ 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{1.988194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=1.890972in,,top]{ 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125000in}{1.988194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125000in,y=1.890972in,,top]{ 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750000in}{1.988194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750000in,y=1.890972in,,top]{ 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375000in}{1.988194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.375000in,y=1.890972in,,top]{ 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.988194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=1.939969in, left, base]{ 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.424934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=2.376708in, left, base]{ 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.861673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=2.813448in, left, base]{ 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.988194in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.988194in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.988194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.988194in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.914082in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.996929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.988194in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.036806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{1.988194in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.036806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.988194in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.988194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.036806in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.036806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.673611in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.673611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.625000in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956343in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.625027in}}%
\pgfpathlineto{\pgfqpoint{4.062500in}{0.625074in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{0.625135in}}%
\pgfpathlineto{\pgfqpoint{4.187500in}{0.625221in}}%
\pgfpathlineto{\pgfqpoint{4.250000in}{0.625354in}}%
\pgfpathlineto{\pgfqpoint{4.276538in}{0.625437in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{0.625595in}}%
\pgfpathlineto{\pgfqpoint{4.375000in}{0.626176in}}%
\pgfpathlineto{\pgfqpoint{4.400224in}{0.626747in}}%
\pgfpathlineto{\pgfqpoint{4.431670in}{0.628931in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{0.630245in}}%
\pgfpathlineto{\pgfqpoint{4.441992in}{0.631988in}}%
\pgfpathlineto{\pgfqpoint{4.443851in}{0.635918in}}%
\pgfpathlineto{\pgfqpoint{4.439804in}{0.640723in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{0.641785in}}%
\pgfpathlineto{\pgfqpoint{4.429596in}{0.646400in}}%
\pgfpathlineto{\pgfqpoint{4.411535in}{0.652951in}}%
\pgfpathlineto{\pgfqpoint{4.382197in}{0.660376in}}%
\pgfpathlineto{\pgfqpoint{4.375000in}{0.661646in}}%
\pgfpathlineto{\pgfqpoint{4.334780in}{0.668674in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{0.671426in}}%
\pgfpathlineto{\pgfqpoint{4.253772in}{0.677845in}}%
\pgfpathlineto{\pgfqpoint{4.250000in}{0.678158in}}%
\pgfpathlineto{\pgfqpoint{4.187500in}{0.682713in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{0.686381in}}%
\pgfpathlineto{\pgfqpoint{4.095550in}{0.687890in}}%
\pgfpathlineto{\pgfqpoint{4.062500in}{0.689296in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.691601in}}%
\pgfpathlineto{\pgfqpoint{3.937500in}{0.693566in}}%
\pgfpathlineto{\pgfqpoint{3.875000in}{0.695295in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{0.696856in}}%
\pgfpathlineto{\pgfqpoint{3.750000in}{0.698300in}}%
\pgfpathlineto{\pgfqpoint{3.727032in}{0.698809in}}%
\pgfpathlineto{\pgfqpoint{3.687500in}{0.699624in}}%
\pgfpathlineto{\pgfqpoint{3.625000in}{0.700851in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.702027in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.703178in}}%
\pgfpathlineto{\pgfqpoint{3.437500in}{0.704327in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{0.705498in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{0.706716in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.708010in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{0.709417in}}%
\pgfpathlineto{\pgfqpoint{3.139581in}{0.710601in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{0.710965in}}%
\pgfpathlineto{\pgfqpoint{3.062500in}{0.712623in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.714488in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{0.716647in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{0.719231in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{0.722450in}}%
\pgfpathlineto{\pgfqpoint{2.798891in}{0.723266in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.726207in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{0.730738in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.736571in}}%
\pgfpathlineto{\pgfqpoint{2.622825in}{0.736805in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.742836in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.750268in}}%
\pgfpathlineto{\pgfqpoint{2.492844in}{0.751218in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{0.757609in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{0.765281in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{0.766504in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{0.772291in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.778930in}}%
\pgfpathlineto{\pgfqpoint{2.214498in}{0.782663in}}%
\pgfpathlineto{\pgfqpoint{2.187500in}{0.785154in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{0.790594in}}%
\pgfpathlineto{\pgfqpoint{2.062500in}{0.795700in}}%
\pgfpathlineto{\pgfqpoint{2.011644in}{0.799696in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.800530in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{0.804806in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{1.812500in}{0.812663in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{0.816427in}}%
\pgfpathlineto{\pgfqpoint{1.730409in}{0.817602in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{0.820031in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{0.823490in}}%
\pgfpathlineto{\pgfqpoint{1.562500in}{0.826920in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.830389in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.833970in}}%
\pgfpathlineto{\pgfqpoint{1.397126in}{0.836382in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.837687in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{0.841458in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.845421in}}%
\pgfpathlineto{\pgfqpoint{1.187500in}{0.849678in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.854360in}}%
\pgfpathlineto{\pgfqpoint{1.104262in}{0.856035in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.864977in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{0.871181in}}%
\pgfpathlineto{\pgfqpoint{0.889675in}{0.876562in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.878277in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{0.886113in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.895061in}}%
\pgfpathlineto{\pgfqpoint{0.731650in}{0.897962in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{0.905213in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.916535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.625000in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.740123in}}%
\pgfpathlineto{\pgfqpoint{0.659331in}{0.736805in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{0.733945in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.728727in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{0.724590in}}%
\pgfpathlineto{\pgfqpoint{0.835412in}{0.723266in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.721015in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{0.718093in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.715706in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.713682in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.711912in}}%
\pgfpathlineto{\pgfqpoint{1.176066in}{0.710601in}}%
\pgfpathlineto{\pgfqpoint{1.187500in}{0.710309in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.708815in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{0.707461in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.706202in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.703848in}}%
\pgfpathlineto{\pgfqpoint{1.562500in}{0.702701in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{0.701542in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{0.700348in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{1.763553in}{0.698809in}}%
\pgfpathlineto{\pgfqpoint{1.812500in}{0.697711in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{0.696223in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{0.694600in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.692783in}}%
\pgfpathlineto{\pgfqpoint{2.062500in}{0.690691in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{0.688204in}}%
\pgfpathlineto{\pgfqpoint{2.132064in}{0.687890in}}%
\pgfpathlineto{\pgfqpoint{2.187500in}{0.684941in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.680948in}}%
\pgfpathlineto{\pgfqpoint{2.290265in}{0.677845in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{0.675542in}}%
\pgfpathlineto{\pgfqpoint{2.371272in}{0.668674in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{0.668028in}}%
\pgfpathlineto{\pgfqpoint{2.418684in}{0.660376in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{0.655484in}}%
\pgfpathlineto{\pgfqpoint{2.448053in}{0.652951in}}%
\pgfpathlineto{\pgfqpoint{2.466111in}{0.646400in}}%
\pgfpathlineto{\pgfqpoint{2.476299in}{0.640723in}}%
\pgfpathlineto{\pgfqpoint{2.480340in}{0.635918in}}%
\pgfpathlineto{\pgfqpoint{2.478483in}{0.631988in}}%
\pgfpathlineto{\pgfqpoint{2.468183in}{0.628931in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{0.626773in}}%
\pgfpathlineto{\pgfqpoint{2.436722in}{0.626747in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{0.625765in}}%
\pgfpathlineto{\pgfqpoint{2.313040in}{0.625437in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{0.625435in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.625269in}}%
\pgfpathlineto{\pgfqpoint{2.187500in}{0.625167in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{0.625097in}}%
\pgfpathlineto{\pgfqpoint{2.062500in}{0.625045in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.625004in}}%
\pgfpathlineto{\pgfqpoint{1.992831in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.625000in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.927054in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{0.940725in}}%
\pgfpathlineto{\pgfqpoint{4.426012in}{0.943383in}}%
\pgfpathlineto{\pgfqpoint{4.375000in}{0.955799in}}%
\pgfpathlineto{\pgfqpoint{4.329018in}{0.967404in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{0.971900in}}%
\pgfpathlineto{\pgfqpoint{4.250000in}{0.988923in}}%
\pgfpathlineto{\pgfqpoint{4.237671in}{0.992298in}}%
\pgfpathlineto{\pgfqpoint{4.187500in}{1.007087in}}%
\pgfpathlineto{\pgfqpoint{4.149355in}{1.018065in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{1.025786in}}%
\pgfpathlineto{\pgfqpoint{4.062500in}{1.044660in}}%
\pgfpathlineto{\pgfqpoint{4.062340in}{1.044706in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{1.064832in}}%
\pgfpathlineto{\pgfqpoint{3.975556in}{1.072221in}}%
\pgfpathlineto{\pgfqpoint{3.937500in}{1.085188in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.100609in}}%
\pgfpathlineto{\pgfqpoint{3.875000in}{1.105395in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.126046in}}%
\pgfpathlineto{\pgfqpoint{3.799961in}{1.129871in}}%
\pgfpathlineto{\pgfqpoint{3.750000in}{1.147466in}}%
\pgfpathlineto{\pgfqpoint{3.710283in}{1.160006in}}%
\pgfpathlineto{\pgfqpoint{3.687500in}{1.168465in}}%
\pgfpathlineto{\pgfqpoint{3.625000in}{1.189166in}}%
\pgfpathlineto{\pgfqpoint{3.618917in}{1.191014in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.211277in}}%
\pgfpathlineto{\pgfqpoint{3.525716in}{1.222896in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.232666in}}%
\pgfpathlineto{\pgfqpoint{3.437500in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{3.430479in}{1.255652in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{1.275990in}}%
\pgfpathlineto{\pgfqpoint{3.333142in}{1.289281in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{1.297338in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.318757in}}%
\pgfpathlineto{\pgfqpoint{3.233554in}{1.323783in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{1.341165in}}%
\pgfpathlineto{\pgfqpoint{3.131715in}{1.359159in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{1.361882in}}%
\pgfpathlineto{\pgfqpoint{3.062500in}{1.384498in}}%
\pgfpathlineto{\pgfqpoint{3.027515in}{1.395408in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.406244in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{1.427515in}}%
\pgfpathlineto{\pgfqpoint{2.920928in}{1.432531in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{1.450164in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{1.470366in}}%
\pgfpathlineto{\pgfqpoint{2.811951in}{1.470527in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.493807in}}%
\pgfpathlineto{\pgfqpoint{2.700543in}{1.509397in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{1.514747in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{1.537301in}}%
\pgfpathlineto{\pgfqpoint{2.586669in}{1.549140in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.558907in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.580742in}}%
\pgfpathlineto{\pgfqpoint{2.470327in}{1.589757in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{1.602882in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{1.624202in}}%
\pgfpathlineto{\pgfqpoint{2.351513in}{1.631247in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{1.646745in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.667731in}}%
\pgfpathlineto{\pgfqpoint{2.230219in}{1.673611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.625000in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.548602in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{1.528477in}}%
\pgfpathlineto{\pgfqpoint{0.737028in}{1.509397in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.505520in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{1.484632in}}%
\pgfpathlineto{\pgfqpoint{0.848453in}{1.470527in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.462406in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{1.440534in}}%
\pgfpathlineto{\pgfqpoint{0.957450in}{1.432531in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.419158in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.396034in}}%
\pgfpathlineto{\pgfqpoint{1.064019in}{1.395408in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.375642in}}%
\pgfpathlineto{\pgfqpoint{1.168203in}{1.359159in}}%
\pgfpathlineto{\pgfqpoint{1.187500in}{1.353256in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.331688in}}%
\pgfpathlineto{\pgfqpoint{1.270077in}{1.323783in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{1.310330in}}%
\pgfpathlineto{\pgfqpoint{1.369632in}{1.289281in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.287660in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.266904in}}%
\pgfpathlineto{\pgfqpoint{1.466993in}{1.255652in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.245284in}}%
\pgfpathlineto{\pgfqpoint{1.562216in}{1.222896in}}%
\pgfpathlineto{\pgfqpoint{1.562500in}{1.222811in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{1.202356in}}%
\pgfpathlineto{\pgfqpoint{1.655429in}{1.191014in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{1.180953in}}%
\pgfpathlineto{\pgfqpoint{1.746777in}{1.160006in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{1.159030in}}%
\pgfpathlineto{\pgfqpoint{1.812500in}{1.138599in}}%
\pgfpathlineto{\pgfqpoint{1.836481in}{1.129871in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{1.117799in}}%
\pgfpathlineto{\pgfqpoint{1.924771in}{1.100609in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{1.096751in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.076444in}}%
\pgfpathlineto{\pgfqpoint{2.012076in}{1.072221in}}%
\pgfpathlineto{\pgfqpoint{2.062500in}{1.056684in}}%
\pgfpathlineto{\pgfqpoint{2.098841in}{1.044706in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{1.036954in}}%
\pgfpathlineto{\pgfqpoint{2.185852in}{1.018065in}}%
\pgfpathlineto{\pgfqpoint{2.187500in}{1.017595in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.999486in}}%
\pgfpathlineto{\pgfqpoint{2.274191in}{0.992298in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{0.981831in}}%
\pgfpathlineto{\pgfqpoint{2.365504in}{0.967404in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{0.964970in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{0.949424in}}%
\pgfpathlineto{\pgfqpoint{2.462531in}{0.943383in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.934885in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.921700in}}%
\pgfpathlineto{\pgfqpoint{2.569756in}{0.920236in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.909751in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{0.899182in}}%
\pgfpathlineto{\pgfqpoint{2.695162in}{0.897962in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.889676in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{0.881425in}}%
\pgfpathlineto{\pgfqpoint{2.853154in}{0.876562in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{0.874025in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{0.867461in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.861681in}}%
\pgfpathlineto{\pgfqpoint{3.062500in}{0.856456in}}%
\pgfpathlineto{\pgfqpoint{3.067772in}{0.856035in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{0.851565in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.843078in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{0.839238in}}%
\pgfpathlineto{\pgfqpoint{3.360605in}{0.836382in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{0.835512in}}%
\pgfpathlineto{\pgfqpoint{3.437500in}{0.831860in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.828354in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.824916in}}%
\pgfpathlineto{\pgfqpoint{3.625000in}{0.821478in}}%
\pgfpathlineto{\pgfqpoint{3.687500in}{0.817969in}}%
\pgfpathlineto{\pgfqpoint{3.693920in}{0.817602in}}%
\pgfpathlineto{\pgfqpoint{3.750000in}{0.814234in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{0.810432in}}%
\pgfpathlineto{\pgfqpoint{3.875000in}{0.806500in}}%
\pgfpathlineto{\pgfqpoint{3.937500in}{0.802348in}}%
\pgfpathlineto{\pgfqpoint{3.975125in}{0.799696in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.797756in}}%
\pgfpathlineto{\pgfqpoint{4.062500in}{0.792751in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{0.787467in}}%
\pgfpathlineto{\pgfqpoint{4.177980in}{0.782663in}}%
\pgfpathlineto{\pgfqpoint{4.187500in}{0.781664in}}%
\pgfpathlineto{\pgfqpoint{4.250000in}{0.775069in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{0.768325in}}%
\pgfpathlineto{\pgfqpoint{4.328995in}{0.766504in}}%
\pgfpathlineto{\pgfqpoint{4.375000in}{0.760731in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{4.456356in}{0.751218in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.745754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.625000in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193730in}{1.673611in}}%
\pgfpathlineto{\pgfqpoint{4.250000in}{1.655970in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{1.632315in}}%
\pgfpathlineto{\pgfqpoint{4.315018in}{1.631247in}}%
\pgfpathlineto{\pgfqpoint{4.375000in}{1.612261in}}%
\pgfpathlineto{\pgfqpoint{4.433819in}{1.589757in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{1.588679in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.568524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.527778in,,top]{ 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250000in,y=0.527778in,,top]{ 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875000in,y=0.527778in,,top]{ 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=0.527778in,,top]{ 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125000in,y=0.527778in,,top]{ 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750000in,y=0.527778in,,top]{ 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.375000in,y=0.527778in,,top]{ 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=0.576775in, left, base]{ 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.061739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=1.013514in, left, base]{ 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.498479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=1.450253in, left, base]{ 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.625000in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.625000in}}{\pgfqpoint{3.875000in}{1.048611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.550887in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.633735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.673611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.673611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.673611in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.673611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> zeros_theta.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.375000in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276243in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.285010in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{1.293851in}{0.405403in}}%
\pgfpathlineto{\pgfqpoint{1.302769in}{0.420604in}}%
\pgfpathlineto{\pgfqpoint{1.311766in}{0.435805in}}%
\pgfpathlineto{\pgfqpoint{1.320844in}{0.451007in}}%
\pgfpathlineto{\pgfqpoint{1.330003in}{0.466208in}}%
\pgfpathlineto{\pgfqpoint{1.336735in}{0.477546in}}%
\pgfpathlineto{\pgfqpoint{1.338915in}{0.481409in}}%
\pgfpathlineto{\pgfqpoint{1.346968in}{0.496611in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.511812in}}%
\pgfpathlineto{\pgfqpoint{1.363043in}{0.527013in}}%
\pgfpathlineto{\pgfqpoint{1.371042in}{0.542215in}}%
\pgfpathlineto{\pgfqpoint{1.378995in}{0.557416in}}%
\pgfpathlineto{\pgfqpoint{1.386881in}{0.572617in}}%
\pgfpathlineto{\pgfqpoint{1.394675in}{0.587819in}}%
\pgfpathlineto{\pgfqpoint{1.402343in}{0.603020in}}%
\pgfpathlineto{\pgfqpoint{1.409843in}{0.618221in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{0.630948in}}%
\pgfpathlineto{\pgfqpoint{1.416903in}{0.633423in}}%
\pgfpathlineto{\pgfqpoint{1.422654in}{0.648624in}}%
\pgfpathlineto{\pgfqpoint{1.427962in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{1.432708in}{0.679027in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{0.694228in}}%
\pgfpathlineto{\pgfqpoint{1.439829in}{0.709430in}}%
\pgfpathlineto{\pgfqpoint{1.441693in}{0.724631in}}%
\pgfpathlineto{\pgfqpoint{1.441906in}{0.739832in}}%
\pgfpathlineto{\pgfqpoint{1.439851in}{0.755034in}}%
\pgfpathlineto{\pgfqpoint{1.434585in}{0.770235in}}%
\pgfpathlineto{\pgfqpoint{1.424595in}{0.785436in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{0.793975in}}%
\pgfpathlineto{\pgfqpoint{1.401823in}{0.800638in}}%
\pgfpathlineto{\pgfqpoint{1.345343in}{0.815839in}}%
\pgfpathlineto{\pgfqpoint{1.336735in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.257653in}{0.819101in}}%
\pgfpathlineto{\pgfqpoint{1.214262in}{0.815839in}}%
\pgfpathlineto{\pgfqpoint{1.178571in}{0.813699in}}%
\pgfpathlineto{\pgfqpoint{1.099490in}{0.804587in}}%
\pgfpathlineto{\pgfqpoint{1.075023in}{0.800638in}}%
\pgfpathlineto{\pgfqpoint{1.020408in}{0.793060in}}%
\pgfpathlineto{\pgfqpoint{0.977651in}{0.785436in}}%
\pgfpathlineto{\pgfqpoint{0.941327in}{0.779754in}}%
\pgfpathlineto{\pgfqpoint{0.892082in}{0.770235in}}%
\pgfpathlineto{\pgfqpoint{0.862245in}{0.765090in}}%
\pgfpathlineto{\pgfqpoint{0.813688in}{0.755034in}}%
\pgfpathlineto{\pgfqpoint{0.783163in}{0.749318in}}%
\pgfpathlineto{\pgfqpoint{0.740080in}{0.739832in}}%
\pgfpathlineto{\pgfqpoint{0.704082in}{0.732584in}}%
\pgfpathlineto{\pgfqpoint{0.669908in}{0.724631in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.714978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.375000in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.475933in}}%
\pgfpathlineto{\pgfqpoint{0.665065in}{1.484698in}}%
\pgfpathlineto{\pgfqpoint{0.704082in}{1.493736in}}%
\pgfpathlineto{\pgfqpoint{0.732639in}{1.499899in}}%
\pgfpathlineto{\pgfqpoint{0.783163in}{1.511465in}}%
\pgfpathlineto{\pgfqpoint{0.800230in}{1.515101in}}%
\pgfpathlineto{\pgfqpoint{0.862245in}{1.529138in}}%
\pgfpathlineto{\pgfqpoint{0.867782in}{1.530302in}}%
\pgfpathlineto{\pgfqpoint{0.935858in}{1.545503in}}%
\pgfpathlineto{\pgfqpoint{0.941327in}{1.546798in}}%
\pgfpathlineto{\pgfqpoint{1.004414in}{1.560705in}}%
\pgfpathlineto{\pgfqpoint{1.020408in}{1.564461in}}%
\pgfpathlineto{\pgfqpoint{1.072816in}{1.575906in}}%
\pgfpathlineto{\pgfqpoint{1.099490in}{1.582127in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{1.591107in}}%
\pgfpathlineto{\pgfqpoint{1.178571in}{1.599829in}}%
\pgfpathlineto{\pgfqpoint{1.208714in}{1.606309in}}%
\pgfpathlineto{\pgfqpoint{1.257653in}{1.617607in}}%
\pgfpathlineto{\pgfqpoint{1.275915in}{1.621510in}}%
\pgfpathlineto{\pgfqpoint{1.336735in}{1.635515in}}%
\pgfpathlineto{\pgfqpoint{1.342358in}{1.636711in}}%
\pgfpathlineto{\pgfqpoint{1.408789in}{1.651913in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{1.653640in}}%
\pgfpathlineto{\pgfqpoint{1.474894in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{1.494898in}{1.672056in}}%
\pgfpathlineto{\pgfqpoint{1.539711in}{1.682315in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{1.690852in}}%
\pgfpathlineto{\pgfqpoint{1.602881in}{1.697517in}}%
\pgfpathlineto{\pgfqpoint{1.653061in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{1.663972in}{1.712718in}}%
\pgfpathlineto{\pgfqpoint{1.723777in}{1.727919in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{1.730223in}}%
\pgfpathlineto{\pgfqpoint{1.782487in}{1.743121in}}%
\pgfpathlineto{\pgfqpoint{1.811224in}{1.751242in}}%
\pgfpathlineto{\pgfqpoint{1.838153in}{1.758322in}}%
\pgfpathlineto{\pgfqpoint{1.890187in}{1.773523in}}%
\pgfpathlineto{\pgfqpoint{1.890306in}{1.773561in}}%
\pgfpathlineto{\pgfqpoint{1.942155in}{1.788725in}}%
\pgfpathlineto{\pgfqpoint{1.969388in}{1.797599in}}%
\pgfpathlineto{\pgfqpoint{1.990084in}{1.803926in}}%
\pgfpathlineto{\pgfqpoint{2.035268in}{1.819128in}}%
\pgfpathlineto{\pgfqpoint{2.048469in}{1.823936in}}%
\pgfpathlineto{\pgfqpoint{2.078653in}{1.834329in}}%
\pgfpathlineto{\pgfqpoint{2.118438in}{1.849530in}}%
\pgfpathlineto{\pgfqpoint{2.127551in}{1.853243in}}%
\pgfpathlineto{\pgfqpoint{2.157155in}{1.864732in}}%
\pgfpathlineto{\pgfqpoint{2.192739in}{1.879933in}}%
\pgfpathlineto{\pgfqpoint{2.206633in}{1.886256in}}%
\pgfpathlineto{\pgfqpoint{2.226958in}{1.895134in}}%
\pgfpathlineto{\pgfqpoint{2.259338in}{1.910336in}}%
\pgfpathlineto{\pgfqpoint{2.285714in}{1.923698in}}%
\pgfpathlineto{\pgfqpoint{2.289469in}{1.925537in}}%
\pgfpathlineto{\pgfqpoint{2.319453in}{1.940738in}}%
\pgfpathlineto{\pgfqpoint{2.347374in}{1.955940in}}%
\pgfpathlineto{\pgfqpoint{2.364796in}{1.965858in}}%
\pgfpathlineto{\pgfqpoint{2.374309in}{1.971141in}}%
\pgfpathlineto{\pgfqpoint{2.400834in}{1.986342in}}%
\pgfpathlineto{\pgfqpoint{2.426066in}{2.001544in}}%
\pgfpathlineto{\pgfqpoint{2.443878in}{2.012621in}}%
\pgfpathlineto{\pgfqpoint{2.450622in}{2.016745in}}%
\pgfpathlineto{\pgfqpoint{2.475065in}{2.031946in}}%
\pgfpathlineto{\pgfqpoint{2.498686in}{2.047148in}}%
\pgfpathlineto{\pgfqpoint{2.521698in}{2.062349in}}%
\pgfpathlineto{\pgfqpoint{2.522959in}{2.063184in}}%
\pgfpathlineto{\pgfqpoint{2.544865in}{2.077550in}}%
\pgfpathlineto{\pgfqpoint{2.567563in}{2.092752in}}%
\pgfpathlineto{\pgfqpoint{2.589905in}{2.107953in}}%
\pgfpathlineto{\pgfqpoint{2.602041in}{2.116252in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{2.123154in}}%
\pgfpathlineto{\pgfqpoint{2.634415in}{2.138356in}}%
\pgfpathlineto{\pgfqpoint{2.656478in}{2.153557in}}%
\pgfpathlineto{\pgfqpoint{2.678477in}{2.168758in}}%
\pgfpathlineto{\pgfqpoint{2.681122in}{2.170580in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{2.183960in}}%
\pgfpathlineto{\pgfqpoint{2.722629in}{2.199161in}}%
\pgfpathlineto{\pgfqpoint{2.744772in}{2.214362in}}%
\pgfpathlineto{\pgfqpoint{2.760204in}{2.224891in}}%
\pgfpathlineto{\pgfqpoint{2.767029in}{2.229564in}}%
\pgfpathlineto{\pgfqpoint{2.789345in}{2.244765in}}%
\pgfpathlineto{\pgfqpoint{2.811852in}{2.259966in}}%
\pgfpathlineto{\pgfqpoint{2.834634in}{2.275168in}}%
\pgfpathlineto{\pgfqpoint{2.839286in}{2.278249in}}%
\pgfpathlineto{\pgfqpoint{2.857465in}{2.290369in}}%
\pgfpathlineto{\pgfqpoint{2.880543in}{2.305570in}}%
\pgfpathlineto{\pgfqpoint{2.904015in}{2.320772in}}%
\pgfpathlineto{\pgfqpoint{2.918367in}{2.329934in}}%
\pgfpathlineto{\pgfqpoint{2.927742in}{2.335973in}}%
\pgfpathlineto{\pgfqpoint{2.951605in}{2.351174in}}%
\pgfpathlineto{\pgfqpoint{2.975994in}{2.366376in}}%
\pgfpathlineto{\pgfqpoint{2.997449in}{2.379452in}}%
\pgfpathlineto{\pgfqpoint{3.000897in}{2.381577in}}%
\pgfpathlineto{\pgfqpoint{3.025788in}{2.396779in}}%
\pgfpathlineto{\pgfqpoint{3.051357in}{2.411980in}}%
\pgfpathlineto{\pgfqpoint{3.076531in}{2.426515in}}%
\pgfpathlineto{\pgfqpoint{3.077670in}{2.427181in}}%
\pgfpathlineto{\pgfqpoint{3.103880in}{2.442383in}}%
\pgfpathlineto{\pgfqpoint{3.130954in}{2.457584in}}%
\pgfpathlineto{\pgfqpoint{3.155612in}{2.470986in}}%
\pgfpathlineto{\pgfqpoint{3.158875in}{2.472785in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{2.487987in}}%
\pgfpathlineto{\pgfqpoint{3.215764in}{2.503188in}}%
\pgfpathlineto{\pgfqpoint{3.234694in}{2.512821in}}%
\pgfpathlineto{\pgfqpoint{3.245469in}{2.518389in}}%
\pgfpathlineto{\pgfqpoint{3.275533in}{2.533591in}}%
\pgfpathlineto{\pgfqpoint{3.306992in}{2.548792in}}%
\pgfpathlineto{\pgfqpoint{3.313776in}{2.552008in}}%
\pgfpathlineto{\pgfqpoint{3.338645in}{2.563993in}}%
\pgfpathlineto{\pgfqpoint{3.371520in}{2.579195in}}%
\pgfpathlineto{\pgfqpoint{3.392857in}{2.588697in}}%
\pgfpathlineto{\pgfqpoint{3.405436in}{2.594396in}}%
\pgfpathlineto{\pgfqpoint{3.439968in}{2.609597in}}%
\pgfpathlineto{\pgfqpoint{3.471939in}{2.622958in}}%
\pgfpathlineto{\pgfqpoint{3.476265in}{2.624799in}}%
\pgfpathlineto{\pgfqpoint{3.512751in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.375000in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{1.994230in}}%
\pgfpathlineto{\pgfqpoint{4.183673in}{1.964352in}}%
\pgfpathlineto{\pgfqpoint{3.867347in}{1.929450in}}%
\pgfpathlineto{\pgfqpoint{3.709184in}{1.909712in}}%
\pgfpathlineto{\pgfqpoint{3.492347in}{1.879933in}}%
\pgfpathlineto{\pgfqpoint{3.298977in}{1.849530in}}%
\pgfpathlineto{\pgfqpoint{3.129886in}{1.819128in}}%
\pgfpathlineto{\pgfqpoint{2.985240in}{1.788725in}}%
\pgfpathlineto{\pgfqpoint{2.861050in}{1.758322in}}%
\pgfpathlineto{\pgfqpoint{2.757690in}{1.727919in}}%
\pgfpathlineto{\pgfqpoint{2.681122in}{1.701900in}}%
\pgfpathlineto{\pgfqpoint{2.629277in}{1.682315in}}%
\pgfpathlineto{\pgfqpoint{2.559941in}{1.651913in}}%
\pgfpathlineto{\pgfqpoint{2.473224in}{1.606309in}}%
\pgfpathlineto{\pgfqpoint{2.401145in}{1.560705in}}%
\pgfpathlineto{\pgfqpoint{2.339751in}{1.515101in}}%
\pgfpathlineto{\pgfqpoint{2.303300in}{1.484698in}}%
\pgfpathlineto{\pgfqpoint{2.238187in}{1.423893in}}%
\pgfpathlineto{\pgfqpoint{2.196052in}{1.378289in}}%
\pgfpathlineto{\pgfqpoint{2.170204in}{1.347886in}}%
\pgfpathlineto{\pgfqpoint{2.147089in}{1.317483in}}%
\pgfpathlineto{\pgfqpoint{2.117252in}{1.271879in}}%
\pgfpathlineto{\pgfqpoint{2.101429in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{2.090505in}{1.211074in}}%
\pgfpathlineto{\pgfqpoint{2.087567in}{1.195872in}}%
\pgfpathlineto{\pgfqpoint{2.086971in}{1.180671in}}%
\pgfpathlineto{\pgfqpoint{2.089574in}{1.165470in}}%
\pgfpathlineto{\pgfqpoint{2.096793in}{1.150268in}}%
\pgfpathlineto{\pgfqpoint{2.111143in}{1.135067in}}%
\pgfpathlineto{\pgfqpoint{2.127551in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{2.139159in}{1.119866in}}%
\pgfpathlineto{\pgfqpoint{2.206633in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{2.285714in}{1.097760in}}%
\pgfpathlineto{\pgfqpoint{2.364796in}{1.095749in}}%
\pgfpathlineto{\pgfqpoint{2.522959in}{1.096757in}}%
\pgfpathlineto{\pgfqpoint{2.839286in}{1.101095in}}%
\pgfpathlineto{\pgfqpoint{2.997449in}{1.100927in}}%
\pgfpathlineto{\pgfqpoint{3.155612in}{1.098168in}}%
\pgfpathlineto{\pgfqpoint{3.313776in}{1.092143in}}%
\pgfpathlineto{\pgfqpoint{3.471939in}{1.082795in}}%
\pgfpathlineto{\pgfqpoint{3.630102in}{1.069469in}}%
\pgfpathlineto{\pgfqpoint{3.788265in}{1.052000in}}%
\pgfpathlineto{\pgfqpoint{3.952978in}{1.028658in}}%
\pgfpathlineto{\pgfqpoint{4.104592in}{1.003062in}}%
\pgfpathlineto{\pgfqpoint{4.341975in}{0.952651in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.912258in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.912258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.375000in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899512in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.862245in}{2.631497in}}%
\pgfpathlineto{\pgfqpoint{0.834139in}{2.624799in}}%
\pgfpathlineto{\pgfqpoint{0.783163in}{2.613139in}}%
\pgfpathlineto{\pgfqpoint{0.768338in}{2.609597in}}%
\pgfpathlineto{\pgfqpoint{0.704082in}{2.594857in}}%
\pgfpathlineto{\pgfqpoint{0.702157in}{2.594396in}}%
\pgfpathlineto{\pgfqpoint{0.636379in}{2.579195in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.576669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.375000in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876226in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.864292in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{2.852193in}{0.405403in}}%
\pgfpathlineto{\pgfqpoint{2.839929in}{0.420604in}}%
\pgfpathlineto{\pgfqpoint{2.839286in}{0.421430in}}%
\pgfpathlineto{\pgfqpoint{2.825803in}{0.435805in}}%
\pgfpathlineto{\pgfqpoint{2.811383in}{0.451007in}}%
\pgfpathlineto{\pgfqpoint{2.796762in}{0.466208in}}%
\pgfpathlineto{\pgfqpoint{2.781939in}{0.481409in}}%
\pgfpathlineto{\pgfqpoint{2.766914in}{0.496611in}}%
\pgfpathlineto{\pgfqpoint{2.760204in}{0.503513in}}%
\pgfpathlineto{\pgfqpoint{2.750340in}{0.511812in}}%
\pgfpathlineto{\pgfqpoint{2.732461in}{0.527013in}}%
\pgfpathlineto{\pgfqpoint{2.714338in}{0.542215in}}%
\pgfpathlineto{\pgfqpoint{2.695975in}{0.557416in}}%
\pgfpathlineto{\pgfqpoint{2.681122in}{0.569687in}}%
\pgfpathlineto{\pgfqpoint{2.676716in}{0.572617in}}%
\pgfpathlineto{\pgfqpoint{2.654569in}{0.587819in}}%
\pgfpathlineto{\pgfqpoint{2.632138in}{0.603020in}}%
\pgfpathlineto{\pgfqpoint{2.609429in}{0.618221in}}%
\pgfpathlineto{\pgfqpoint{2.602041in}{0.623300in}}%
\pgfpathlineto{\pgfqpoint{2.583404in}{0.633423in}}%
\pgfpathlineto{\pgfqpoint{2.555615in}{0.648624in}}%
\pgfpathlineto{\pgfqpoint{2.527522in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{2.522959in}{0.666391in}}%
\pgfpathlineto{\pgfqpoint{2.493908in}{0.679027in}}%
\pgfpathlineto{\pgfqpoint{2.458974in}{0.694228in}}%
\pgfpathlineto{\pgfqpoint{2.443878in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{2.418715in}{0.709430in}}%
\pgfpathlineto{\pgfqpoint{2.374411in}{0.724631in}}%
\pgfpathlineto{\pgfqpoint{2.364796in}{0.728068in}}%
\pgfpathlineto{\pgfqpoint{2.319760in}{0.739832in}}%
\pgfpathlineto{\pgfqpoint{2.285714in}{0.749050in}}%
\pgfpathlineto{\pgfqpoint{2.254099in}{0.755034in}}%
\pgfpathlineto{\pgfqpoint{2.206633in}{0.764588in}}%
\pgfpathlineto{\pgfqpoint{2.163768in}{0.770235in}}%
\pgfpathlineto{\pgfqpoint{2.127551in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{2.048469in}{0.782122in}}%
\pgfpathlineto{\pgfqpoint{1.969388in}{0.785061in}}%
\pgfpathlineto{\pgfqpoint{1.890306in}{0.784871in}}%
\pgfpathlineto{\pgfqpoint{1.811224in}{0.781846in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{0.776026in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{0.770235in}}%
\pgfpathlineto{\pgfqpoint{1.653061in}{0.767576in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.756853in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.755034in}}%
\pgfpathlineto{\pgfqpoint{1.494898in}{0.744098in}}%
\pgfpathlineto{\pgfqpoint{1.472689in}{0.739832in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{0.729209in}}%
\pgfpathlineto{\pgfqpoint{1.394664in}{0.724631in}}%
\pgfpathlineto{\pgfqpoint{1.336735in}{0.712310in}}%
\pgfpathlineto{\pgfqpoint{1.324757in}{0.709430in}}%
\pgfpathlineto{\pgfqpoint{1.260767in}{0.694228in}}%
\pgfpathlineto{\pgfqpoint{1.257653in}{0.693508in}}%
\pgfpathlineto{\pgfqpoint{1.201211in}{0.679027in}}%
\pgfpathlineto{\pgfqpoint{1.178571in}{0.673215in}}%
\pgfpathlineto{\pgfqpoint{1.145092in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{1.099490in}{0.650906in}}%
\pgfpathlineto{\pgfqpoint{1.092027in}{0.648624in}}%
\pgfpathlineto{\pgfqpoint{1.041248in}{0.633423in}}%
\pgfpathlineto{\pgfqpoint{1.020408in}{0.627161in}}%
\pgfpathlineto{\pgfqpoint{0.992550in}{0.618221in}}%
\pgfpathlineto{\pgfqpoint{0.945983in}{0.603020in}}%
\pgfpathlineto{\pgfqpoint{0.941327in}{0.601542in}}%
\pgfpathlineto{\pgfqpoint{0.900505in}{0.587819in}}%
\pgfpathlineto{\pgfqpoint{0.862245in}{0.574527in}}%
\pgfpathlineto{\pgfqpoint{0.857013in}{0.572617in}}%
\pgfpathlineto{\pgfqpoint{0.814245in}{0.557416in}}%
\pgfpathlineto{\pgfqpoint{0.783163in}{0.546048in}}%
\pgfpathlineto{\pgfqpoint{0.773118in}{0.542215in}}%
\pgfpathlineto{\pgfqpoint{0.732637in}{0.527013in}}%
\pgfpathlineto{\pgfqpoint{0.704082in}{0.516026in}}%
\pgfpathlineto{\pgfqpoint{0.693527in}{0.511812in}}%
\pgfpathlineto{\pgfqpoint{0.654879in}{0.496611in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.484515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.375000in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.069894in}}%
\pgfpathlineto{\pgfqpoint{0.643325in}{1.074262in}}%
\pgfpathlineto{\pgfqpoint{0.704082in}{1.089392in}}%
\pgfpathlineto{\pgfqpoint{0.704386in}{1.089463in}}%
\pgfpathlineto{\pgfqpoint{0.766686in}{1.104664in}}%
\pgfpathlineto{\pgfqpoint{0.783163in}{1.108855in}}%
\pgfpathlineto{\pgfqpoint{0.829154in}{1.119866in}}%
\pgfpathlineto{\pgfqpoint{0.862245in}{1.128118in}}%
\pgfpathlineto{\pgfqpoint{0.891818in}{1.135067in}}%
\pgfpathlineto{\pgfqpoint{0.941327in}{1.147175in}}%
\pgfpathlineto{\pgfqpoint{0.954740in}{1.150268in}}%
\pgfpathlineto{\pgfqpoint{1.018143in}{1.165470in}}%
\pgfpathlineto{\pgfqpoint{1.020408in}{1.166033in}}%
\pgfpathlineto{\pgfqpoint{1.082733in}{1.180671in}}%
\pgfpathlineto{\pgfqpoint{1.099490in}{1.184752in}}%
\pgfpathlineto{\pgfqpoint{1.147805in}{1.195872in}}%
\pgfpathlineto{\pgfqpoint{1.178571in}{1.203205in}}%
\pgfpathlineto{\pgfqpoint{1.213471in}{1.211074in}}%
\pgfpathlineto{\pgfqpoint{1.257653in}{1.221372in}}%
\pgfpathlineto{\pgfqpoint{1.279866in}{1.226275in}}%
\pgfpathlineto{\pgfqpoint{1.336735in}{1.239228in}}%
\pgfpathlineto{\pgfqpoint{1.347148in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{1.415514in}{1.256678in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{1.256747in}}%
\pgfpathlineto{\pgfqpoint{1.485569in}{1.271879in}}%
\pgfpathlineto{\pgfqpoint{1.494898in}{1.273959in}}%
\pgfpathlineto{\pgfqpoint{1.557019in}{1.287081in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{1.290754in}}%
\pgfpathlineto{\pgfqpoint{1.630126in}{1.302282in}}%
\pgfpathlineto{\pgfqpoint{1.653061in}{1.307100in}}%
\pgfpathlineto{\pgfqpoint{1.705200in}{1.317483in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{1.322962in}}%
\pgfpathlineto{\pgfqpoint{1.782605in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{1.811224in}{1.338303in}}%
\pgfpathlineto{\pgfqpoint{1.862777in}{1.347886in}}%
\pgfpathlineto{\pgfqpoint{1.890306in}{1.353089in}}%
\pgfpathlineto{\pgfqpoint{1.946249in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{1.969388in}{1.367284in}}%
\pgfpathlineto{\pgfqpoint{2.033682in}{1.378289in}}%
\pgfpathlineto{\pgfqpoint{2.048469in}{1.380852in}}%
\pgfpathlineto{\pgfqpoint{2.125922in}{1.393490in}}%
\pgfpathlineto{\pgfqpoint{2.127551in}{1.393759in}}%
\pgfpathlineto{\pgfqpoint{2.206633in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{2.224425in}{1.408691in}}%
\pgfpathlineto{\pgfqpoint{2.285714in}{1.417728in}}%
\pgfpathlineto{\pgfqpoint{2.330434in}{1.423893in}}%
\pgfpathlineto{\pgfqpoint{2.364796in}{1.428651in}}%
\pgfpathlineto{\pgfqpoint{2.443878in}{1.438827in}}%
\pgfpathlineto{\pgfqpoint{2.446064in}{1.439094in}}%
\pgfpathlineto{\pgfqpoint{2.522959in}{1.448485in}}%
\pgfpathlineto{\pgfqpoint{2.574667in}{1.454295in}}%
\pgfpathlineto{\pgfqpoint{2.602041in}{1.457370in}}%
\pgfpathlineto{\pgfqpoint{2.681122in}{1.465658in}}%
\pgfpathlineto{\pgfqpoint{2.720669in}{1.469497in}}%
\pgfpathlineto{\pgfqpoint{2.760204in}{1.473321in}}%
\pgfpathlineto{\pgfqpoint{2.839286in}{1.480410in}}%
\pgfpathlineto{\pgfqpoint{2.891364in}{1.484698in}}%
\pgfpathlineto{\pgfqpoint{2.918367in}{1.486909in}}%
\pgfpathlineto{\pgfqpoint{2.997449in}{1.492996in}}%
\pgfpathlineto{\pgfqpoint{3.076531in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{3.098253in}{1.499899in}}%
\pgfpathlineto{\pgfqpoint{3.155612in}{1.503641in}}%
\pgfpathlineto{\pgfqpoint{3.234694in}{1.508396in}}%
\pgfpathlineto{\pgfqpoint{3.313776in}{1.512686in}}%
\pgfpathlineto{\pgfqpoint{3.361549in}{1.515101in}}%
\pgfpathlineto{\pgfqpoint{3.392857in}{1.516670in}}%
\pgfpathlineto{\pgfqpoint{3.471939in}{1.520441in}}%
\pgfpathlineto{\pgfqpoint{3.551020in}{1.523845in}}%
\pgfpathlineto{\pgfqpoint{3.630102in}{1.526911in}}%
\pgfpathlineto{\pgfqpoint{3.709184in}{1.529662in}}%
\pgfpathlineto{\pgfqpoint{3.728485in}{1.530302in}}%
\pgfpathlineto{\pgfqpoint{3.788265in}{1.532273in}}%
\pgfpathlineto{\pgfqpoint{3.867347in}{1.534636in}}%
\pgfpathlineto{\pgfqpoint{3.946429in}{1.536705in}}%
\pgfpathlineto{\pgfqpoint{4.025510in}{1.538487in}}%
\pgfpathlineto{\pgfqpoint{4.104592in}{1.539988in}}%
\pgfpathlineto{\pgfqpoint{4.183673in}{1.541208in}}%
\pgfpathlineto{\pgfqpoint{4.262755in}{1.542148in}}%
\pgfpathlineto{\pgfqpoint{4.341837in}{1.542806in}}%
\pgfpathlineto{\pgfqpoint{4.420918in}{1.543177in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.543254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.375000in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{4.457146in}{2.503188in}}%
\pgfpathlineto{\pgfqpoint{4.420918in}{2.500336in}}%
\pgfpathlineto{\pgfqpoint{4.341837in}{2.494258in}}%
\pgfpathlineto{\pgfqpoint{4.262755in}{2.488116in}}%
\pgfpathlineto{\pgfqpoint{4.261009in}{2.487987in}}%
\pgfpathlineto{\pgfqpoint{4.183673in}{2.482138in}}%
\pgfpathlineto{\pgfqpoint{4.104592in}{2.476095in}}%
\pgfpathlineto{\pgfqpoint{4.060740in}{2.472785in}}%
\pgfpathlineto{\pgfqpoint{4.025510in}{2.470074in}}%
\pgfpathlineto{\pgfqpoint{3.946429in}{2.464083in}}%
\pgfpathlineto{\pgfqpoint{3.867347in}{2.457989in}}%
\pgfpathlineto{\pgfqpoint{3.861952in}{2.457584in}}%
\pgfpathlineto{\pgfqpoint{3.788265in}{2.451965in}}%
\pgfpathlineto{\pgfqpoint{3.709184in}{2.445810in}}%
\pgfpathlineto{\pgfqpoint{3.665499in}{2.442383in}}%
\pgfpathlineto{\pgfqpoint{3.630102in}{2.439574in}}%
\pgfpathlineto{\pgfqpoint{3.551020in}{2.433246in}}%
\pgfpathlineto{\pgfqpoint{3.477674in}{2.427181in}}%
\pgfpathlineto{\pgfqpoint{3.471939in}{2.426703in}}%
\pgfpathlineto{\pgfqpoint{3.392857in}{2.420072in}}%
\pgfpathlineto{\pgfqpoint{3.313776in}{2.413147in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{2.411980in}}%
\pgfpathlineto{\pgfqpoint{3.234694in}{2.406046in}}%
\pgfpathlineto{\pgfqpoint{3.155612in}{2.398613in}}%
\pgfpathlineto{\pgfqpoint{3.136790in}{2.396779in}}%
\pgfpathlineto{\pgfqpoint{3.076531in}{2.390924in}}%
\pgfpathlineto{\pgfqpoint{2.997449in}{2.382857in}}%
\pgfpathlineto{\pgfqpoint{2.985424in}{2.381577in}}%
\pgfpathlineto{\pgfqpoint{2.918367in}{2.374493in}}%
\pgfpathlineto{\pgfqpoint{2.845430in}{2.366376in}}%
\pgfpathlineto{\pgfqpoint{2.839286in}{2.365698in}}%
\pgfpathlineto{\pgfqpoint{2.760204in}{2.356579in}}%
\pgfpathlineto{\pgfqpoint{2.715692in}{2.351174in}}%
\pgfpathlineto{\pgfqpoint{2.681122in}{2.347029in}}%
\pgfpathlineto{\pgfqpoint{2.602041in}{2.337063in}}%
\pgfpathlineto{\pgfqpoint{2.593823in}{2.335973in}}%
\pgfpathlineto{\pgfqpoint{2.522959in}{2.326731in}}%
\pgfpathlineto{\pgfqpoint{2.479534in}{2.320772in}}%
\pgfpathlineto{\pgfqpoint{2.443878in}{2.315964in}}%
\pgfpathlineto{\pgfqpoint{2.370519in}{2.305570in}}%
\pgfpathlineto{\pgfqpoint{2.364796in}{2.304775in}}%
\pgfpathlineto{\pgfqpoint{2.285714in}{2.293223in}}%
\pgfpathlineto{\pgfqpoint{2.267135in}{2.290369in}}%
\pgfpathlineto{\pgfqpoint{2.206633in}{2.281278in}}%
\pgfpathlineto{\pgfqpoint{2.167919in}{2.275168in}}%
\pgfpathlineto{\pgfqpoint{2.127551in}{2.268942in}}%
\pgfpathlineto{\pgfqpoint{2.072106in}{2.259966in}}%
\pgfpathlineto{\pgfqpoint{2.048469in}{2.256232in}}%
\pgfpathlineto{\pgfqpoint{1.979302in}{2.244765in}}%
\pgfpathlineto{\pgfqpoint{1.969388in}{2.243163in}}%
\pgfpathlineto{\pgfqpoint{1.890306in}{2.229755in}}%
\pgfpathlineto{\pgfqpoint{1.889235in}{2.229564in}}%
\pgfpathlineto{\pgfqpoint{1.811224in}{2.216041in}}%
\pgfpathlineto{\pgfqpoint{1.801998in}{2.214362in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{2.202012in}}%
\pgfpathlineto{\pgfqpoint{1.716771in}{2.199161in}}%
\pgfpathlineto{\pgfqpoint{1.653061in}{2.187685in}}%
\pgfpathlineto{\pgfqpoint{1.633343in}{2.183960in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{2.173076in}}%
\pgfpathlineto{\pgfqpoint{1.551524in}{2.168758in}}%
\pgfpathlineto{\pgfqpoint{1.494898in}{2.158200in}}%
\pgfpathlineto{\pgfqpoint{1.471150in}{2.153557in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.143073in}}%
\pgfpathlineto{\pgfqpoint{1.392075in}{2.138356in}}%
\pgfpathlineto{\pgfqpoint{1.336735in}{2.127708in}}%
\pgfpathlineto{\pgfqpoint{1.314169in}{2.123154in}}%
\pgfpathlineto{\pgfqpoint{1.257653in}{2.112118in}}%
\pgfpathlineto{\pgfqpoint{1.237315in}{2.107953in}}%
\pgfpathlineto{\pgfqpoint{1.178571in}{2.096317in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{2.092752in}}%
\pgfpathlineto{\pgfqpoint{1.099490in}{2.080315in}}%
\pgfpathlineto{\pgfqpoint{1.086364in}{2.077550in}}%
\pgfpathlineto{\pgfqpoint{1.020408in}{2.064125in}}%
\pgfpathlineto{\pgfqpoint{1.012091in}{2.062349in}}%
\pgfpathlineto{\pgfqpoint{0.941327in}{2.047755in}}%
\pgfpathlineto{\pgfqpoint{0.938518in}{2.047148in}}%
\pgfpathlineto{\pgfqpoint{0.865800in}{2.031946in}}%
\pgfpathlineto{\pgfqpoint{0.862245in}{2.031228in}}%
\pgfpathlineto{\pgfqpoint{0.793880in}{2.016745in}}%
\pgfpathlineto{\pgfqpoint{0.783163in}{2.014554in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{2.001544in}}%
\pgfpathlineto{\pgfqpoint{0.704082in}{1.997730in}}%
\pgfpathlineto{\pgfqpoint{0.651639in}{1.986342in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.980764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.277778in,,top]{ 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415816in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415816in,y=0.277778in,,top]{ 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206633in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206633in,y=0.277778in,,top]{ 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997449in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997449in,y=0.277778in,,top]{ 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788265in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788265in,y=0.277778in,,top]{ 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=0.326775in, left, base]{ 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.679027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388888in, y=0.630802in, left, base]{ 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.983054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388888in, y=0.934828in, left, base]{ 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.287081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388888in, y=1.238855in, left, base]{ 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.591107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388888in, y=1.542882in, left, base]{ 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.895134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=1.846909in, left, base]{ 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.199161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=2.150936in, left, base]{ 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.503188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=2.454963in, left, base]{ 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.375000in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.444346in}{0.734606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.375000in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.224134in}{1.408664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.375000in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.014067in}{2.382117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.375000in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444346in}{0.734606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.375000in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224134in}{1.408664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.375000in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014067in}{2.382117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

